Folding over Neural Networks

Neural networks are typically represented as data structures that are traversed either through iteration or by manual chaining of method calls. However, a deeper analysis reveals that structured recursion can be used instead, so that traversal is directed by the structure of the network itself. This paper shows how such an approach can be realised in Haskell, by encoding neural networks as recursive data types, and then their training as recursion scheme patterns. In turn, we promote a coherent implementation of neural networks that delineates between their structure and semantics, allowing for compositionality in both how they are built and how they are trained.

==> figures/backprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 5] (1) at (-1, 1.5) {};
		\node [style=new style 5] (3) at (-1, 0) {};
		\node [style=new style 5] (4) at (-1, -1.5) {};
		\node [style=new style 1] (5) at (1, 1.5) {};
		\node [style=new style 1] (6) at (1, 0) {};
		\node [style=new style 1] (7) at (1, -1.5) {};
		\node [style=none] (17) at (0.25, -3.25) {};
		\node [style=none] (18) at (2, -3.25) {};
		\node [style=none] (27) at (-1.25, 2.5) {{\tiny \textsf{input}} \scriptsize $a_{l-1}$};
		\node [style=none] (28) at (1.25, 2.5) {{\tiny \textsf{output}} \scriptsize $a_l$};
		\node [style=none] (29) at (2.5, -2.75) {{\tiny \textsf{error}} \scriptsize $\delta_{l+1}$};
		\node [style=none] (30) at (2.25, -2.25) {{\tiny  \textsf{weights}} \scriptsize $w_{l+1}$};
		\node [style=none] (31) at (-1, 2) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (1, 2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=new style 5] (35) at (3, 1.5) {};
		\node [style=new style 5] (36) at (3, 0) {};
		\node [style=new style 5] (37) at (3, -1.5) {};
		\node [style=none] (39) at (5, -2.25) {\tiny  \textsf{desired} };
		\node [style=none] (40) at (5, -2.75) {\tiny  \textsf{output}};
		\node [style=none] (42) at (4, -2.5) {\tiny  \emph{or} };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (3);
		\draw (7) to (4);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (6) to (1);
		\draw (7) to (3);
		\draw (5) to (4);
		\draw (7) to (1);
		\draw [style=new edge style 0] (17.center) to (18.center);
		\draw [style=new edge style 0] (32.center) to (31.center);
		\draw [style=new edge style 0] (34.center) to (33.center);
		\draw [style=new edge style 6] (5) to (36);
		\draw [style=new edge style 6] (5) to (35);
		\draw [style=new edge style 6] (37) to (5);
		\draw [style=new edge style 6] (6) to (36);
		\draw [style=new edge style 6] (7) to (37);
		\draw [style=new edge style 6] (7) to (36);
		\draw [style=new edge style 6] (6) to (37);
		\draw [style=new edge style 6] (6) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolutional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3.25) {};
		\node [style=none] (1) at (-5.25, 3.25) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-2.75, 2.25) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=none] (13) at (-3.25, 2.75) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-2, 2.75) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (19) at (-3.5, 3) {};
		\node [style=none] (20) at (-3.5, 1.75) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-2.25, 3) {};
		\node [style=none] (23) at (-2.25, 2.75) {};
		\node [style=none] (24) at (-2.75, 3.75) {\tiny \textsf{4 x 4 x 4}};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (1.75, 2.5) {};
		\node [style=none] (37) at (1.75, 2.25) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=none] (39) at (0.5, 2.75) {};
		\node [style=none] (40) at (0.5, 1.75) {};
		\node [style=none] (41) at (0.75, 1.75) {};
		\node [style=none] (42) at (1.5, 2.75) {};
		\node [style=none] (43) at (1.5, 2.5) {};
		\node [style=none] (44) at (7.25, 1.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (46) at (7.25, 1) {};
		\node [style=none] (47) at (7.75, 1) {};
		\node [style=none] (49) at (4.25, 1.75) {};
		\node [style=none] (50) at (5, 1.75) {};
		\node [style=none] (51) at (4.25, 1) {};
		\node [style=none] (52) at (5, 1) {};
		\node [style=none] (53) at (4.25, 1.25) {};
		\node [style=none] (54) at (7, 1.25) {};
		\node [style=none] (55) at (7, 1.75) {};
		\node [style=none] (56) at (7.5, 1.75) {};
		\node [style=none] (57) at (7.25, 1.25) {};
		\node [style=none] (58) at (7.5, 1.5) {};
		\node [style=none] (59) at (10, 1.5) {};
		\node [style=none] (60) at (10.5, 1.5) {};
		\node [style=none] (61) at (10, 1) {};
		\node [style=none] (62) at (10.5, 1) {};
		\node [style=none] (63) at (9.75, 1.25) {};
		\node [style=none] (64) at (9.75, 1.75) {};
		\node [style=none] (65) at (10.25, 1.75) {};
		\node [style=none] (66) at (10, 1.25) {};
		\node [style=none] (67) at (10.25, 1.5) {};
		\node [style=none] (68) at (-4.75, 1.5) {};
		\node [style=none] (69) at (-3.75, 1.5) {};
		\node [style=none] (70) at (-1, 1.5) {};
		\node [style=none] (71) at (0, 1.5) {};
		\node [style=none] (72) at (2.75, 1.5) {};
		\node [style=none] (73) at (3.75, 1.5) {};
		\node [style=none] (74) at (5.5, 1.5) {};
		\node [style=none] (75) at (6.5, 1.5) {};
		\node [style=none] (76) at (8.25, 1.5) {};
		\node [style=none] (77) at (9.25, 1.5) {};
		\node [style=none] (78) at (1.25, 3.75) {\tiny \textsf{3 x 3 x 4}};
		\node [style=none] (79) at (4.5, 3.75) {\tiny \textsf{2 x 2 x 1}};
		\node [style=none] (80) at (7.25, 3.75) {\tiny \textsf{1 x 1 x 2}};
		\node [style=none] (81) at (10, 3.75) {\tiny \textsf{1 x 1 x 2}};
		\node [style=none] (82) at (-4.25, 0) {\tiny \textsf{convolutional}};
		\node [style=none] (83) at (-0.5, 0) {\tiny \textsf{pooling}};
		\node [style=none] (86) at (-4.25, -0.5) {\tiny \textsf{layer}};
		\node [style=none] (87) at (3.25, 0) {\tiny \textsf{convolutional}};
		\node [style=none] (88) at (3.25, -0.5) {\tiny \textsf{layer}};
		\node [style=none] (89) at (6, 0) {\tiny \textsf{convolutional}};
		\node [style=none] (90) at (6, -0.5) {\tiny \textsf{layer}};
		\node [style=none] (91) at (8.75, 0) {\tiny \textsf{dense}};
		\node [style=none] (92) at (8.75, -0.5) {\tiny \textsf{layer}};
		\node [style=none] (93) at (-8.75, 0) {\tiny \textsf{input}};
		\node [style=none] (94) at (-8.75, -0.5) {\tiny \textsf{layer}};
		\node [style=none] (95) at (-8.25, 1.5) {};
		\node [style=none] (96) at (-9.25, 1.5) {};
		\node [style=none] (97) at (-6.5, 3.75) {\tiny \textsf{7 x 7 x 1}};
		\node [style=none] (98) at (-4.25, -1.25) {\tiny $\textsf{(3 x 3 x 1) x 4}$};
		\node [style=none] (99) at (-0.5, -1.25) {\tiny $(\textsf{spatial extent: 2})$};
		\node [style=none] (100) at (-0.5, -1.75) {\tiny $(\textsf{stride: 1})$};
		\node [style=none] (101) at (3.25, -1.25) {\tiny $\textsf{(2 x 2 x 4) x 1}$};
		\node [style=none] (102) at (6, -1.25) {\tiny $\textsf{(2 x 2 x 1) x 2}$};
		\node [style=none] (103) at (8.75, -1.25) {\tiny $\textsf{(2 x 2)}$};
		\node [style=none] (104) at (12, 1.5) {};
		\node [style=none] (105) at (11, 1.5) {};
		\node [style=none] (106) at (-0.5, -0.5) {\tiny \textsf{layer}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [style=new edge style 0] (69.center) to (68.center);
		\draw [style=new edge style 0] (71.center) to (70.center);
		\draw [style=new edge style 0] (73.center) to (72.center);
		\draw [style=new edge style 0] (75.center) to (74.center);
		\draw [style=new edge style 0] (77.center) to (76.center);
		\draw [style=new edge style 0] (95.center) to (96.center);
		\draw [style=new edge style 0] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fully-connected-apx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-2.75, 0) {};
		\node [style=new style 1] (1) at (-1.5, 1.5) {};
		\node [style=new style 1] (3) at (-1.5, 0) {};
		\node [style=new style 1] (4) at (-1.5, -1.5) {};
		\node [style=new style 1] (5) at (0, 1.5) {};
		\node [style=new style 1] (6) at (0, 0) {};
		\node [style=new style 1] (7) at (0, -1.5) {};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=new style 1] (22) at (1.5, 1.5) {};
		\node [style=new style 1] (23) at (1.5, 0) {};
		\node [style=new style 1] (24) at (1.5, -1.5) {};
		\node [style=new style 1] (25) at (2.75, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (30) at (-3.5, -2.5) {\scriptsize $l_0$};
		\node [style=none] (31) at (-2.25, -2.5) {\scriptsize $l_1$};
		\node [style=none] (32) at (-0.75, -2.5) {\scriptsize $l_2$};
		\node [style=none] (33) at (0.75, -2.5) {\scriptsize $l_3$};
		\node [style=none] (34) at (2, -2.5) {\scriptsize $l_4$};
		\node [style=none] (35) at (-2.75, 2) {};
		\node [style=none] (36) at (-2.75, -2.75) {};
		\node [style=none] (37) at (-1.5, 2) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (2.75, 2) {};
		\node [style=none] (41) at (-1.5, -2.75) {};
		\node [style=none] (42) at (0, -2.75) {};
		\node [style=none] (43) at (1.5, -2.75) {};
		\node [style=none] (44) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (3);
		\draw (7) to (4);
		\draw (1) to (0);
		\draw (3) to (0);
		\draw (4) to (0);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (6) to (1);
		\draw (7) to (3);
		\draw (5) to (4);
		\draw (7) to (1);
		\draw [style=new edge style 0] (0) to (10.center);
		\draw (5) to (22);
		\draw (5) to (23);
		\draw (6) to (22);
		\draw (22) to (7);
		\draw (24) to (6);
		\draw (7) to (23);
		\draw (7) to (24);
		\draw (6) to (23);
		\draw (22) to (25);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw [style=new edge style 0] (26.center) to (25);
		\draw [style=new edge style 6] (35.center) to (36.center);
		\draw [style=new edge style 6] (37.center) to (41.center);
		\draw [style=new edge style 6] (42.center) to (38.center);
		\draw [style=new edge style 6] (39.center) to (43.center);
		\draw [style=new edge style 6] (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fully-connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-3, 0.75) {};
		\node [style=new style 1] (1) at (-1, 1.5) {};
		\node [style=new style 1] (2) at (-3, -0.75) {};
		\node [style=new style 1] (3) at (-1, 0) {};
		\node [style=new style 1] (4) at (-1, -1.5) {};
		\node [style=new style 1] (5) at (1, 1.5) {};
		\node [style=new style 1] (6) at (1, 0) {};
		\node [style=new style 1] (7) at (1, -1.5) {};
		\node [style=new style 1] (8) at (2.75, 0.75) {};
		\node [style=new style 1] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (-3.75, -3.25) {\scriptsize input layer};
		\node [style=none] (16) at (0, -3.25) {\scriptsize dense layer};
		\node [style=none] (17) at (-1, -2.25) {};
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=none] (22) at (-4.5, -2.25) {};
		\node [style=none] (23) at (-3, -2.25) {};
		\node [style=none] (24) at (-1.75, -2.25) {$\ldots$};
		\node [style=none] (25) at (1.75, -2.25) {$\ldots$};
		\node [style=none] (26) at (-2, 2.25) {\tiny $l = 1$};
		\node [style=none] (27) at (0, 2.25) {\tiny $l = 2$};
		\node [style=none] (28) at (2, 2.25) {\tiny $l = 3$};
		\node [style=none] (29) at (-4, 2.25) {\tiny $l = 0$};
		\node [style=none] (30) at (-6, 2.25) {\tiny layer $l$};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (33) at (1, 2) {};
		\node [style=none] (34) at (2.75, 2) {};
		\node [style=none] (35) at (2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (3);
		\draw (7) to (4);
		\draw (1) to (0);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (4) to (0);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (6) to (1);
		\draw (7) to (3);
		\draw (5) to (4);
		\draw (7) to (1);
		\draw (8) to (5);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw (8) to (6);
		\draw (9) to (5);
		\draw (8) to (7);
		\draw [style=new edge style 0] (0) to (10.center);
		\draw [style=new edge style 0] (2) to (11.center);
		\draw [style=new edge style 0] (12.center) to (8);
		\draw [style=new edge style 0] (13.center) to (9);
		\draw [style=new edge style 7] (17.center) to (18.center);
		\draw [style=new edge style 7] (22.center) to (23.center);
		\draw [style=new edge style 6] (31.center) to (23.center);
		\draw [style=new edge style 6] (32.center) to (17.center);
		\draw [style=new edge style 6] (33.center) to (18.center);
		\draw [style=new edge style 6] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layer-forward-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (1) at (-4.75, 3.5) {\scriptsize \color{white}{$a^0_{l\,}\;$}};
		\node [style=new style 4] (5) at (3, 1.25) {\scriptsize \color{white}{$a_l^0$}};
		\node [style=none] (26) at (3, 3.75) {\normalsize $+\; b_{\,l}^{\,0}$};
		\node [style=none] (41) at (3, 1.25) {\normalsize $\sum$};
		\node [style=new style 1] (42) at (-4.75, -1.25) {\color{white}{\scriptsize $a^1_{l\,}\;$}};
		\node [style=new style 4] (48) at (-1.25, 2.5) {\quad\quad\quad};
		\node [style=none] (49) at (-1, 2.5) {\normalsize $* \; w_l^{(0,0)}$};
		\node [style=new style 4] (51) at (-1.25, 0) {\quad\quad\quad};
		\node [style=none] (52) at (-1, 0) {\normalsize $* \; w_l^{(1,0)}$};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (0, 0.25) {};
		\node [style=none] (56) at (-4.75, -3) {Input};
		\node [style=none] (58) at (8, -3.25) {Output};
		\node [style=none] (59) at (3, 3.25) {};
		\node [style=none] (60) at (-4.75, -1.25) {\normalsize $a^1_{l-1}$};
		\node [style=none] (61) at (-4.75, 3.5) {\normalsize $a^0_{l-1}$};
		\node [style=new style 1] (62) at (8, 1.25) {\normalsize{$a_l^0$}};
		\node [style=new style 4] (64) at (5.5, 1.25) {\normalsize $\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (48) to (1);
		\draw [style=new edge style 0] (51) to (42);
		\draw [style=new edge style 0] (5) to (53.center);
		\draw [style=new edge style 0] (5) to (54.center);
		\draw [style=new edge style 0] (5) to (59.center);
		\draw [style=new edge style 0] (64) to (5);
		\draw [style=new edge style 0] (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 5] (1) at (-3.75, 1) {};
		\node [style=new style 5] (3) at (-3.75, -1.25) {};
		\node [style=new style 1] (5) at (0.5, 2) {};
		\node [style=new style 1] (6) at (0.5, 0) {};
		\node [style=new style 1] (7) at (0.5, -2) {};
		\node [style=none] (16) at (-1.75, -2.75) {\scriptsize $l^{th}$ dense layer };
		\node [style=none] (26) at (0.5, 2.75) {\scriptsize $b_l^0$};
		\node [style=none] (27) at (0.5, 0.75) {\scriptsize $b_l^1$};
		\node [style=none] (29) at (-2, 2) {\scriptsize $w_l^{(0,0)}$};
		\node [style=none] (30) at (-2, 0.75) {\scriptsize $w_l^{(1,0)}$};
		\node [style=none] (32) at (5.75, -0.25) {\scriptsize $[[w_l^{(0, 0)}, w_l^{(1, 0)}],$};
		\node [style=none] (33) at (5.75, -1.25) {\scriptsize $\;[w_l^{(0, 1)}, w_l^{(1, 1)}],$};
		\node [style=none] (35) at (2.75, -0.25) {\scriptsize $w_l =$  };
		\node [style=none] (36) at (2.75, 0.75) {\scriptsize $b_l =$  };
		\node [style=none] (37) at (5, 0.75) {\scriptsize $[\,b_l^0, b_l^1, b_l^2]$};
		\node [style=none] (38) at (0.5, -1.25) {\scriptsize $b_l^2$};
		\node [style=none] (39) at (5.75, -2.25) {\scriptsize $\;[w_l^{(0, 2)}, w_l^{(1, 2)}]]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw [style=new edge style 6] (6) to (3);
		\draw [style=new edge style 6] (7) to (3);
		\draw (3) to (5);
		\draw [style=new edge style 6] (1) to (6);
		\draw [style=new edge style 6] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neural-net.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-2.75, 0.75) {};
		\node [style=new style 1] (1) at (-1, 1.5) {};
		\node [style=new style 1] (2) at (-2.75, -0.75) {};
		\node [style=new style 1] (3) at (-1, 0) {};
		\node [style=new style 1] (4) at (-1, -1.5) {};
		\node [style=new style 1] (5) at (1, 1.5) {};
		\node [style=new style 1] (6) at (1, 0) {};
		\node [style=new style 1] (7) at (1, -1.5) {};
		\node [style=new style 1] (8) at (2.5, 0.75) {};
		\node [style=new style 1] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (-5.75, 0) {\scriptsize input};
		\node [style=none] (15) at (5.5, 0) {\scriptsize output};
		\node [style=none] (16) at (-4.5, -2.75) {};
		\node [style=none] (17) at (3.75, -2.75) {};
		\node [style=none] (18) at (4, 2.75) {};
		\node [style=none] (19) at (-4.5, 2.75) {};
		\node [style=none] (20) at (0, 3.5) {\scriptsize \textit{forward propagation}};
		\node [style=none] (21) at (0, -3.5) {\scriptsize \textit{back propagation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (3);
		\draw (7) to (4);
		\draw (1) to (0);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (4) to (0);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (6) to (1);
		\draw (7) to (3);
		\draw (5) to (4);
		\draw (7) to (1);
		\draw (8) to (5);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw (8) to (6);
		\draw (9) to (5);
		\draw (8) to (7);
		\draw [style=new edge style 0] (0) to (10.center);
		\draw [style=new edge style 0] (2) to (11.center);
		\draw [style=new edge style 0] (12.center) to (8);
		\draw [style=new edge style 0] (13.center) to (9);
		\draw [style=new edge style 5] (16.center) to (17.center);
		\draw [style=new edge style 5] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-4, 2.5) {\tiny \textsf{c}};
		\node [style=new style 1] (1) at (-2, 2.5) {\tiny \textsf{c}};
		\node [style=new style 1] (2) at (0, 2.5) {\tiny \textsf{t}};
		\node [style=new style 1] (3) at (2, 2.5) {\tiny \textsf{a}};
		\node [style=new style 1] (4) at (4, 2.5) {\tiny \textsf{g}};
		\node [style=new style 2] (5) at (-4, 1) {\tiny \textsf{cell$_2^1$}};
		\node [style=new style 1] (15) at (-4, -2.25) {\tiny \textsf{a}};
		\node [style=new style 1] (16) at (-2, -2.25) {\tiny \textsf{c}};
		\node [style=new style 1] (17) at (0, -2.25) {\tiny \textsf{c}};
		\node [style=new style 1] (18) at (2, -2.25) {\tiny \textsf{t}};
		\node [style=new style 1] (19) at (4, -2.25) {\tiny \textsf{g}};
		\node [style=new style 2] (20) at (-2, 1) {\tiny \textsf{cell$_2^2$}};
		\node [style=new style 2] (21) at (0, 1) {\tiny \textsf{cell$_2^3$}};
		\node [style=new style 2] (22) at (2, 1) {\tiny \textsf{cell$_2^4$}};
		\node [style=new style 2] (23) at (4, 1) {\tiny \textsf{cell$_2^5$}};
		\node [style=new style 2] (24) at (-4, -0.75) {\tiny \textsf{cell$_1^1$}};
		\node [style=new style 2] (25) at (-2, -0.75) {\tiny \textsf{cell$_1^2$}};
		\node [style=new style 2] (26) at (0, -0.75) {\tiny \textsf{cell$_1^3$}};
		\node [style=new style 2] (27) at (2, -0.75) {\tiny \textsf{cell$_1^4$}}; 
		\node [style=new style 2] (28) at (4, -0.75) {\tiny \textsf{cell$_1^5$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (5);
		\draw [style=new edge style 0] (24) to (15);
		\draw [style=new edge style 0] (5) to (24);
		\draw [style=new edge style 0] (20) to (25);
		\draw [style=new edge style 0] (25) to (16);
		\draw [style=new edge style 0] (26) to (17);
		\draw [style=new edge style 0] (21) to (26);
		\draw [style=new edge style 0] (27) to (18);
		\draw [style=new edge style 0] (22) to (27);
		\draw [style=new edge style 0] (28) to (19);
		\draw [style=new edge style 0] (23) to (28);
		\draw [style=new edge style 0] (23) to (22);
		\draw [style=new edge style 0] (28) to (27);
		\draw [style=new edge style 0] (27) to (26);
		\draw [style=new edge style 0] (26) to (25);
		\draw [style=new edge style 0] (26) to (25);
		\draw [style=new edge style 0] (25) to (24);
		\draw [style=new edge style 0] (20) to (5);
		\draw [style=new edge style 0] (21) to (20);
		\draw [style=new edge style 0] (22) to (21);
		\draw [style=new edge style 0] (1) to (20);
		\draw [style=new edge style 0] (2) to (21);
		\draw [style=new edge style 0] (3) to (22);
		\draw [style=new edge style 0] (4) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

